TxRay: Agentic Postmortem of Live Blockchain Attacks

Decentralized Finance (DeFi) has turned blockchains into financial infrastructure, allowing anyone to trade, lend, and build protocols without intermediaries, but this openness exposes pools of value controlled by code. Within five years, the DeFi ecosystem has lost over 15.75B USD to reported exploits. Many exploits arise from permissionless opportunities that any participant can trigger using only public state and standard interfaces, which we call Anyone-Can-Take (ACT) opportunities. Despite on-chain transparency, postmortem analysis remains slow and manual: investigations start from limited evidence, sometimes only a single transaction hash, and must reconstruct the exploit lifecycle by recovering related transactions, contract code, and state dependencies. We present TxRay, a Large Language Model (LLM) agentic postmortem system that uses tool calls to reconstruct live ACT attacks from limited evidence. Starting from one or more seed transactions, TxRay recovers the exploit lifecycle, derives an evidence-backed root cause, and generates a runnable, self-contained Proof of Concept (PoC) that deterministically reproduces the incident. TxRay self-checks postmortems by encoding incident-specific semantic oracles as executable assertions. To evaluate PoC correctness and quality, we develop PoCEvaluator, an independent agentic execution-and-review evaluator. On 114 incidents from DeFiHackLabs, TxRay produces an expert-aligned root cause and an executable PoC for 105 incidents, achieving 92.11% end-to-end reproduction. Under PoCEvaluator, 98.1% of TxRay PoCs avoid hard-coding attacker addresses, a +22.9pp lift over DeFiHackLabs. In a live deployment, TxRay delivers validated root causes in 40 minutes and PoCs in 59 minutes at median latency. TxRay's oracle-validated PoCs enable attack imitation, improving coverage by 15.6% and 65.5% over STING and APE.

==> (inline-0) <==
\begin{tabular}{@{}c l c c *{18}{c}@{}}
\toprule
\multirow{2}{*}{\textbf{Date}} & \multirow{2}{*}{\textbf{Incident}} & \multirow{2}{*}{\textbf{ACT}} & \multirow{2}{*}{\textbf{RC}} & \multicolumn{2}{c}{\textbf{C1}} & \multicolumn{2}{c}{\textbf{C2}} & \multicolumn{2}{c}{\textbf{C3}} & \multicolumn{2}{c}{\textbf{Q1}} & \multicolumn{2}{c}{\textbf{Q2}} & \multicolumn{2}{c}{\textbf{Q3}} & \multicolumn{2}{c}{\textbf{Q4}} & \multicolumn{2}{c}{\textbf{Q5}} & \multicolumn{2}{c}{\textbf{Q6}} \\
 &  &  &  & \textbf{TR} & \textbf{DH} & \textbf{TR} & \textbf{DH} & \textbf{TR} & \textbf{DH} & \textbf{TR} & \textbf{DH} & \textbf{TR} & \textbf{DH} & \textbf{TR} & \textbf{DH} & \textbf{TR} & \textbf{DH} & \textbf{TR} & \textbf{DH} & \textbf{TR} & \textbf{DH} \\
\midrule
24-10 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-10/FireToken_exp.sol}}{FireToken} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
24-10 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-10/LavaLending_exp.sol}}{LavaLending} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
24-10 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-10/AIZPTToken_exp.sol}}{AIZPTToken} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
24-10 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-10/HYDT_exp.sol}}{HYDT} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
24-10 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-10/SASHAToken_exp.sol}}{SASHAToken} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
24-10 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-10/P719Token_exp.sol}}{P719Token} & \ensuremath{\times} & -- & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\times} & -- & \ensuremath{\times} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} \\
24-10 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-10/MorphoBlue_exp.sol}}{MorphoBlue} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} \\
24-10 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-10/Erc20transfer_exp.sol}}{Erc20transfer} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
24-10 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-10/VISTA_exp.sol}}{VISTA} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
24-10 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-10/CompoundFork_exploit.sol}}{CompoundFork} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
24-11 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-11/RPP_exp.sol}}{RPP} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
24-11 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-11/ChiSale_exp.sol}}{ChiSale} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
24-11 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-11/CoW_exp.sol}}{CoW} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
24-11 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-11/X319_exp.sol}}{X319} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
24-11 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-11/DeltaPrime_exp.sol}}{DeltaPrime} & \ensuremath{\times} & -- & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\times} & -- & \ensuremath{\times} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} \\
24-11 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-11/vETH_exp.sol}}{vETH} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
24-11 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-11/MFT_exp.sol}}{MFT} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
24-11 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-11/MainnetSettler_exp.sol}}{MainnetSettler} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
24-11 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-11/Matez_exp.sol}}{Matez} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
24-11 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-11/Ak1111_exp.sol}}{Ak1111} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
24-11 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-11/proxy_b7e1_exp.sol}}{proxy\_\allowbreak{}b7e1} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} \\
24-11 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-11/NFTG_exp.sol}}{NFTG} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
24-12 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-12/Pledge_exp.sol}}{Pledge} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
24-12 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-12/LABUBU_exp.sol}}{LABUBU} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
24-12 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-12/CloberDEX_exp.sol}}{CloberDEX} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
24-12 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-12/JHY_exp.sol}}{JHY} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
24-12 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-12/BTC24H_exp.sol}}{BTC24H} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
24-12 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-12/SlurpyCoin_exp.sol}}{SlurpyCoin} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
24-12 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-12/Moonhacker_exp.sol}}{Moonhacker} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
24-12 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2024-12/Bizness_exp.sol}}{Bizness} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-01 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-01/LAURAToken_exp.sol}}{LAURAToken} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-01 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-01/sorraStaking.sol}}{sorraStaking} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-01 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-01/98Token_exp.sol}}{98Token} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-01 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-01/Mosca_exp.sol}}{Mosca} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-01 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-01/IPC_exp.sol}}{IPC} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} \\
25-01 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-01/HORS_exp.sol}}{HORS} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-01 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-01/LPMine_exp.sol}}{LPMine} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} \\
25-01 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-01/JPulsepot_exp.sol}}{JPulsepot} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-01 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-01/RoulettePotV2_exp.sol}}{RoulettePotV2} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-01 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-01/Unilend_exp.sol}}{Unilend} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-01 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-01/Mosca2_exp.sol}}{Mosca2} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-01 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-01/IdolsNFT_exp.sol}}{IdolsNFT} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-01 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-01/Paribus_exp.sol}}{Paribus} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} \\
25-01 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-01/Ast_exp.sol}}{Ast} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-01 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-01/ODOS_exp.sol}}{ODOS} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-02 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-02/PeapodsFinance_exp.sol}}{PeapodsFinance} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-02 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-02/FourMeme_exp.sol}}{FourMeme} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-02 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-02/unverified_d4f1_exp.sol}}{unverified\_\allowbreak{}d4f1} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-02 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-02/StepHeroNFTs_exp.sol}}{StepHeroNFTs} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-02 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-02/unverified_35bc_exp.sol}}{unverified\_\allowbreak{}35bc} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-02 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-02/HegicOptions_exp.sol}}{HegicOptions} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-03 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-03/Pump_exp.sol}}{Pump} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-03 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-03/OneInchFusionV1SettlementHack.sol_exp.sol}}{OneInchFusionV1} & \ensuremath{\times} & -- & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\times} & -- & \ensuremath{\times} & -- & \ensuremath{\times} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} \\
25-03 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-03/UNI_exp.sol}}{UNI} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-03 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-03/SBRToken_exp.sol}}{SBRToken} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-03 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-03/DUCKVADER_exp.sol}}{DUCKVADER} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-03 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-03/H2O_exp.sol}}{H2O} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-03 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-03/wKeyDAO_exp.sol}}{wKeyDAO} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-03 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-03/DCFToken_exp.sol}}{DCFToken} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-03 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-03/BBXToken_exp.sol}}{BBXToken} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-03 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-03/Alkimiya_io_exp.sol}}{Alkimiya\_\allowbreak{}io} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-03 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-03/LeverageSIR_exp.sol}}{LeverageSIR} & \ensuremath{\checkmark} & \ensuremath{\times} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\times} & -- & \ensuremath{\times} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} \\
25-04 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-04/AIRWA_exp.sol}}{AIRWA} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-04 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-04/Laundromat_exp.sol}}{Laundromat} & \ensuremath{\checkmark} & \ensuremath{\times} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\times} & -- & \ensuremath{\times} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\times} & -- & \ensuremath{\checkmark} \\
25-04 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-04/Unverified_6077_exp.sol}}{Unverified\_\allowbreak{}6077} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-04 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-04/YBToken_exp.sol}}{YBToken} & \ensuremath{\times} & -- & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\times} & -- & \ensuremath{\times} & -- & \ensuremath{\times} & -- & \ensuremath{\checkmark} \\
25-04 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-04/BTNFT_exp.sol}}{BTNFT} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-04 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-04/Lifeprotocol_exp.sol}}{Lifeprotocol} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-04 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-04/ImpermaxV3_exp.sol}}{ImpermaxV3} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-05 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-05/Nalakuvara_LotteryTicket50_exp.sol}}{Nalakuvara} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-05 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-05/MBUToken_exp.sol}}{MBUToken} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-05 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-05/Unwarp_exp.sol}}{Unwarp} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} \\
25-05 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-05/KRCToken_pair_exp.sol}}{KRCToken\_\allowbreak{}pair} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-05 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-05/RICE_exp.sol}}{RICE} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-05 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-05/UsualMoney_exp.sol}}{UsualMoney} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-05 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-05/Corkprotocol_exp.sol}}{Corkprotocol} & \ensuremath{\checkmark} & \ensuremath{\times} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\times} & -- & \ensuremath{\times} & -- & \ensuremath{\times} & -- & \ensuremath{\times} & -- & \ensuremath{\checkmark} \\
25-06 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-06/unverified_8490_exp.sol}}{unverified\_\allowbreak{}8490} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-06 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-06/AAVEBoost_exp.sol}}{AAVEBoost} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-06 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-06/MetaPool_exp.sol}}{MetaPool} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-06 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-06/BankrollStack_exp.sol}}{BankrollStack} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-06 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-06/BankrollNetwork_exp.sol}}{BankrollNetwork} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-06 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-06/Gangsterfinance_exp.sol}}{Gangsterfinance} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-06 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-06/GradientMakerPool_exp.sol}}{GradientMakerPool} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-06 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-06/unverified_b5cb_exp.sol}}{unverified\_\allowbreak{}b5cb} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-06 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-06/ResupplyFi_exp.sol}}{ResupplyFi} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} \\
25-06 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-06/Stead_exp.sol}}{Stead} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-07 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-07/FPC_exp.sol}}{FPC} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} \\
25-07 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-07/unverified_54cd_exp.sol}}{unverified\_\allowbreak{}54cd} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} \\
25-07 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-07/RANTToken_exp.sol}}{RANTToken} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-07 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-07/gmx_exp.sol}}{gmx} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-07 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-07/VDS_exp.sol}}{VDS} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-07 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-07/WETC_Token_exp.sol}}{WETC\_\allowbreak{}Token} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-07 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-07/Stepp2p_exp.sol}}{Stepp2p} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} \\
25-07 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-07/SWAPPStaking_exp.sol}}{SWAPPStaking} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-07 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-07/MulticallWithETH_exp.sol}}{MulticallWithETH} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-07 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-07/SuperRare_exp.sol}}{SuperRare} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-08 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-08/WXC_Token_exp.sol}}{WXC\_\allowbreak{}Token} & \ensuremath{\times} & -- & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\times} & -- & \ensuremath{\times} & -- & \ensuremath{\times} & -- & \ensuremath{\checkmark} \\
25-08 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-08/Bebop_dex_exp.sol}}{Bebop\_\allowbreak{}dex} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-08 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-08/YuliAI_exp.sol}}{YuliAI} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-08 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-08/coinbase_exp.sol}}{coinbase} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-08 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-08/Grizzifi_exp.sol}}{Grizzifi} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-08 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-08/PDZ_exp.sol}}{PDZ} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-08 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-08/SizeCredit_exp.sol}}{SizeCredit} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-08 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-08/d3xai_exp.sol}}{d3xai} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-08 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-08/MulticallWithXera_exp.sol}}{MulticallWithXera} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-08 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-08/0x8d2e_exp.sol}}{0x8d2e} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-08 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-08/ABCCApp_exp.sol}}{ABCCApp} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-08 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-08/0xf340_exp.sol}}{0xf340} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-08 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-08/EverValueCoin_exp.sol}}{EverValueCoin} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-08 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-08/Hexotic_exp.sol}}{Hexotic} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-09 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-09/Kame_exp.sol}}{Kame} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-10 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-10/MIMSpell3_exp.sol}}{MIMSpell3} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} \\
25-10 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-10/TokenHolder_exp.sol}}{TokenHolder} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\times} & \ensuremath{\checkmark} & \ensuremath{\checkmark} \\
25-11 & \href{\detokenize{https://github.com/SunWeb3Sec/DeFiHackLabs/blob/main/src/test/2025-11/BalancerV2_exp.sol}}{BalancerV2} & \ensuremath{\checkmark} & \ensuremath{\times} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\checkmark} & -- & \ensuremath{\times} & -- & \ensuremath{\times} & -- & \ensuremath{\times} & -- & \ensuremath{\checkmark} \\
\midrule
\textbf{Total} & 114 & 109 & 105 & 105 & 114 & 105 & 112 & 105 & 114 & 104 & 112 & 103 & 85 & 53 & 17 & 105 & 3 & 93 & 67 & 105 & 103 \\
\bottomrule
\end{tabular}
